SmartBAN on Silicon by Structured Behavioral Modeling

Wireless body area networks (WBANs) underpin the Internet of Medical Things (IoMT). IEC/ETSI SmartBAN defines a lightweight time-division multiple access (TDMA) protocol, yet published implementations on commercial hardware remain partial. The standard specifies frame formats but leaves device-internal behavior in phase control, connection lifecycle, and slot timing unspecified. We present an operational SmartBAN realization on a commercial wireless system-on-chip (Nordic nRF54L15, Arm Cortex-M33, Zephyr RTOS) that implements initial connection, scheduled uplink, and timeout-based disconnection detection through a four-layer software architecture whose hardware abstraction layer is the intended portability boundary. Hub and Node Mealy automata supply one concrete design for the unspecified phase control and connection lifecycle, as a blueprint for the firmware's event-driven dispatch. Validation with 16 concurrent Nodes over 25 hours shows conformance across every transition the build exercises (all but one), >99.99% packet delivery, and timeout-triggered reconnection after the single observed disconnection. An analytical current model fits the measurements once it uses measured state currents; with datasheet currents it underestimates the average, mostly in the radio-off state, whose current we attribute to implementation-level overhead rather than the hardware. A same-SoC comparison with Bluetooth Low Energy (BLE) shows how each protocol departs from its schedule: SmartBAN, configured to send a fresh sample every interval instead of retransmitting, kept each Node's frame spacing within 1.1 ms of the interval but lost some frames; BLE lost none but deferred some by one or two intervals, and drew less than half SmartBAN's average current.

==> figures/software_architecture.tex <==
\begin{tikzpicture}[
    >=latex,
    font=\footnotesize,
    layer/.style={
        draw, thick, rounded corners=1.5pt,
        minimum height=0.85cm,
        align=center, inner sep=2pt,
      },
    submod/.style={
        draw, thick, rounded corners=1pt,
        minimum height=0.65cm,
        align=center, inner sep=2pt, font=\footnotesize,
      },
    annot/.style={font=\footnotesize, text=black!60, align=center},
  ]
  
  \def\lw{6.4}   % full layer width (cm)
  \def\hlw{3.2}  % half layer width
  
  \node[layer, fill=white, minimum width=\lw cm]
  (app) at (0, 0)
  {Application Layer\\[-1pt]
  {\footnotesize Sensor acquisition, data forwarding}};
  
  \node[layer, fill=black!8, minimum width=\lw cm]
  (mac) at (0, -1.45)
  {MAC Layer\\[-1pt]
  {\footnotesize Behavioral automata (SMF), IBI engine}};
  
  \node[layer, fill=black!16, minimum width=\lw cm]
  (phy) at (0, -2.9)
  {PHY Layer\\[-1pt]
  {\footnotesize BCH codec, CRC}};
  
  \draw[thick, densely dashed, black!50]
  (-\hlw-0.15, -3.65) -- (\hlw+0.15, -3.65)
  node[right, annot] {Portability-\\[-1pt]boundary};
  
  \def\haly{-4.35}
  \def\subw{1.9}
  
  \node[submod, fill=black!28, minimum width=\subw cm]
  (halr) at (-2.25, \haly) {Radio HAL\\[-1pt] GFSK, DMA};
  \node[submod, fill=black!28, minimum width=\subw cm]
  (halt) at (0, \haly) {Timer HAL\\[-1pt] RTC};
  \node[submod, fill=black!28, minimum width=\subw cm]
  (hals) at (2.25, \haly) {Peripheral HAL\\[-1pt] SPI, I\texttwosuperior C};
  
  \draw[thick, decorate,
    decoration={brace, amplitude=3pt}]
  ([xshift=0.3cm]app.north east) -- ([xshift=0.3cm]phy.south east)
  node[midway, right=5pt, annot] {Hardware-\\[-1pt]independent};
  
  \draw[thick, decorate,
    decoration={brace, amplitude=3pt}]
  ([xshift=0.3cm]halr.north east -| phy.east) --
  ([xshift=0.3cm]halr.south east -| phy.east)
  node[midway, right=5pt, annot] {Platform-\\[-1pt]specific};
  
  \node[layer, fill=black!40, minimum width=\lw cm, minimum height=0.65cm,
    font=\footnotesize, text=white]
  (hw) at (0, -5.45)
  {nRF54L15 SoC (Cortex-M33, 2.4\,GHz Radio, GRTC)};
  
  \begin{pgfonlayer}{background}
    \foreach \a/\b in {app/mac, mac/phy} {
        \draw[<->, thick, black!50] (\a.south) -- (\b.north);
      }
    \draw[<->, thick, black!50] ([xshift=-2.25cm]phy.south) -- (halr.north);
    \draw[<->, thick, black!50] (phy.south) -- (halt.north);
    \draw[<->, thick, black!50]
    ([xshift=0.4cm]mac.south) -- ([xshift=0.4cm]halt.north);
    \draw[<->, thick, black!50]
    ([xshift=2.65cm]app.south) -- ([xshift=0.4cm]hals.north);
    \draw[<->, thick, black!50] (halr.south) -- (halr.south |- hw.north);
    \draw[<->, thick, black!50] (halt.south) -- (halt.south |- hw.north);
    \draw[<->, thick, black!50] (hals.south) -- (hals.south |- hw.north);
  \end{pgfonlayer}
  
\end{tikzpicture}

